The Creation and Detection of Deepfakes: A Survey

Generative deep learning algorithms have progressed to a point where it is difficult to tell the difference between what is real and what is fake. In 2018, it was discovered how easy it is to use this technology for unethical and malicious applications, such as the spread of misinformation, impersonation of political leaders, and the defamation of innocent individuals. Since then, these `deepfakes' have advanced significantly. In this paper, we explore the creation and detection of deepfakes and provide an in-depth view of how these architectures work. The purpose of this survey is to provide the reader with a deeper understanding of (1) how deepfakes are created and detected, (2) the current trends and advancements in this domain, (3) the shortcomings of the current defense solutions, and (4) the areas which require further research and attention.

==> (inline-0) <==
\begin{tabular}{@{}ccccccccccccccccccccccccccccccccccc@{}}
			\toprule
			&  &  &  & \multicolumn{5}{c}{Reenactment} & \multicolumn{3}{c}{Retraining for new...} & \multicolumn{4}{c}{Model} & \multicolumn{6}{c}{Representation} & \multicolumn{8}{c}{Model Training} & \multicolumn{2}{c}{Model Execution} & \multicolumn{3}{c}{Model Output} \\ \midrule
			\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{}} & \multicolumn{1}{c|}{\rotatebox[origin=c]{90}{}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Mouth\hspace{8em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Expr.\hspace{8.5em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Pose\hspace{8.7em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Gaze\hspace{8.5em}}} & \multicolumn{1}{r|}{\rotatebox[origin=c]{90}{Body\hspace{8.2em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Source ($s$)\hspace{6em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Target ($t$)\hspace{6em}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{DBDBDB}\rotatebox[origin=c]{90}{Identity Agnostic\hspace{3em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Encoders\hspace{7em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Decoders\hspace{7em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Discriminators\hspace{5em}}} & \multicolumn{1}{c|}{\rotatebox[origin=c]{90}{Other Netw.\hspace{6em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{AU/AAM\hspace{6.5em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{3DMM/Rendering\hspace{3em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{UV Mapping\hspace{5em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Segmentation\hspace{5em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{\cellcolor[HTML]{EFEFEF}Landmark / Keypoint\hspace{1.5em}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Boundary / Skeleton\hspace{2em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Labeling of: ID\hspace{4.5em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Labeling of: Action\hspace{2.8em}}} & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{No Pairing\hspace{6.4em}}} & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Paring within Same Video}} & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Paring ID to Same ID\hspace{2em}}} & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Paring ID to Diffr. Actions}} & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Paring Action to Diffr. IDs}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Requires Video\hspace{4.7em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Source ($x_s$...)\hspace{5em}}} & \multicolumn{1}{c|}{\rotatebox[origin=c]{90}{Target ($x_t$...)\hspace{5em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Image/Frame\hspace{5em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Video\hspace{8em}}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{Resolution\hspace{6.5em}}} \\ \midrule\midrule
			& \cite{xu2017face} & 2017 & FT-GAN & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & \cellcolor[HTML]{EFEFEF} & $>$20 min. video & $>$20 min. video & \cellcolor[HTML]{C0C0C0} & 2 & 2 & 2 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait & portrait & $\bullet$ &  & 128x128 \\
			& \cite{bansal2018recycle} & 2018 & Recycle-GAN & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & 5-10 min. video & 5-10 min. video & \cellcolor[HTML]{C0C0C0} & 4 & 4 & 2 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait & - & $\bullet$ &  & 512x512 \\
			& \cite{iperovDe6:online} & 2018 & DeepFaceLab & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & 1-3 hr. video & 1-3 hr. video & \cellcolor[HTML]{C0C0C0} & 1 & 2 & 1 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait video & - & $\bullet$ &  & 512x512 \\
			\multirow{-4}{*}{\rotatebox[origin=c]{90}{One-to-One}} & \cite{liu2019video} & 2019 & Liu et al. 2019 & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & 1-3 hr. video & 1-3 hr. video & \cellcolor[HTML]{C0C0C0} & 4 & 4 & 2 & 1 & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & upperbody video & - & $\bullet$ &  & $>$256x256 \\ \midrule
			& \cite{suwajanakorn2017synthesizing} & 2017 & Syth. Obama & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & None & 17 hr. video & \cellcolor[HTML]{C0C0C0} & 0 & 0 & 0 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & portiat video &  & $\bullet$ & 2048x1024 \\
			& \cite{kumar2017obamanet} & 2017 & ObamaNet & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & None & 17 hr. video & \cellcolor[HTML]{C0C0C0} & 1 & 1 & 1 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & text & - &  & $\bullet$ & 256x256 \\
			& \cite{kim2018deep} & 2018 & Deep Video Portr. & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF} & None & 1-3 min. video & \cellcolor[HTML]{C0C0C0} & 1 & 1 & 1 & 0 &  & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait video & neural texture & $\bullet$ &  & 1024x1024 \\
			& \cite{wu2018reenactgan} & 2018 & ReenactGAN & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & 30 min. video & \cellcolor[HTML]{C0C0C0} & N & N & N & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait & portriat & $\bullet$ &  & 256x256 \\
			& \cite{wang2018vid2vid} & 2018 & Vid2vid & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & \cellcolor[HTML]{EFEFEF}or $\bullet$ & None & 3-8 min. video & \cellcolor[HTML]{C0C0C0} & 3 & 3 & 2 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait video & - & $\bullet$ &  & 2048x1024 \\
			& \cite{tulyakov2018mocogan} & 2018 & MocoGAN & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF}or $\bullet$ & None & 1 min. video & \cellcolor[HTML]{C0C0C0} & 2 & 1 & 2 & N &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & expression label & identity label &  & $\bullet$ & 64x64 \\
			& \cite{jalalifar2018speech} & 2018 & SD-CGAN & $\bullet$ & $\circ$ & $\circ$ &  & \cellcolor[HTML]{EFEFEF} & None & 2 hr. video & \cellcolor[HTML]{C0C0C0} & 0 & 1 & 1 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & - &  & $\bullet$ & 128x128 \\
			& \cite{yu2019improving} & 2019 & GRN &  &  &  & $\bullet$ & \cellcolor[HTML]{EFEFEF} & None & 3-10 images & \cellcolor[HTML]{C0C0C0}o & 3 & 1 & 0 & 2 &  &  &  & $\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & gaze & 3-10 eye images & $\bullet$ &  & 64x128 \\
			& \cite{fried2019text} & 2019 & TETH & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & None & 1 hr. video & \cellcolor[HTML]{C0C0C0} & 1 & 1 & 2 & 0 &  & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & text & portiat video &  & $\bullet$ & 512x512 \\
			& \cite{thies2019neural} & 2019 & N.V. Puppetry & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & None & 2-3 min. video & \cellcolor[HTML]{C0C0C0} & 3 & 2 & 2 & 4 &  & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & portiat video &  & $\bullet$ & 512x512 \\
			& \cite{liu2019neural} & 2019 & NRR-HAV &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & 8 min. video & \cellcolor[HTML]{C0C0C0} & 1 & 1 & 1 & 0 &  & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & body image & background & $\bullet$ &  & 512x512 \\
			& \cite{aberman2019deep} & 2019 & Deep Video P.C. &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & 2 min. video & \cellcolor[HTML]{C0C0C0} & 0 & 1 & 2 & 2 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & body image & - & $\bullet$ &  & 256x256 \\
			& \cite{chan2019everybody} & 2019 & Everybody D. N. &  & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & 20 min. video & \cellcolor[HTML]{C0C0C0} & 0 & 2 & 4 & 2 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & body image & - & $\bullet$ &  & 256x256 \\
			& \cite{zhou2019dance} & 2019 & D. D. Generation &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & 3 min. video & \cellcolor[HTML]{C0C0C0} & 2 & 2 & 2 & 2 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & body video & - & $\circ$ & $\bullet$ & 512x512 \\
			& \cite{zakharov2019few} & 2019 & N. Talking Heads & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & 1-3 portraits & \cellcolor[HTML]{C0C0C0}o & 1 & 2 & 1 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait/landmarks & 1-3 portraits & $\bullet$ &  & 256x256 \\
			\multirow{-16}{*}{\rotatebox[origin=c]{90}{Many-to-One}} & \cite{wang2019fewshotvid2vid} & 2019 & Few-shot Vid2Vid & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & \cellcolor[HTML]{EFEFEF}or $\bullet$ & None & 1-10 portraits & \cellcolor[HTML]{C0C0C0}o & 3 & 3 & 2 & 4 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait/body video & 1-10 portr./bodies & $\bullet$ &  & 2048x1024 \\ \midrule
			& \cite{shimba2015talking} & 2015 & Shimba et al. & $\bullet$ & $\circ$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 0 & 0 & 0 & 1 & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & face database &  & $\bullet$ & * \\
			& \cite{ganin2016deepwarp} & 2016 & DeepWarp &  &  &  & $\bullet$ & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 0 & 0 & 0 & 2 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & gaze & eye image & $\bullet$ &  & $>$40x50 \\
			& \cite{bao2017cvae} & 2017 & CVAE-GAN & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 1 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & latent variables & portrait & $\bullet$ &  & $>$128x128 \\
			& \cite{olszewski2017realistic} & 2017 & RDFT & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 1 & 0 &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  & $\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & portrait & portrait & $\bullet$ &  & 256x256 \\
			& \cite{zhou2017photorealistic} & 2017 & FE-CDAE & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 2 & 0 & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & portrait & AU label & $\bullet$ &  & 32x32 \\
			& \cite{nagano2018pagan} & 2018 & paGAN & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 1 & 1 &  & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & portrait & portrait - neutral & $\bullet$ &  & 512x512 \\
			& \cite{wiles2018x2face} & 2018 & X2Face & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 2 & 0 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait & 1-3 portraits & $\bullet$ &  & 256x256 \\
			& \cite{sanchez2018triple} & 2018 & GANnotation & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 1 & 3 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait/landmarks & portrait & $\bullet$ &  & 128x128 \\
			& \cite{pham2018generative} & 2018 & GATH & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 1 & 2 & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & portrait/AUs & portrait & $\bullet$ &  & 100x100 \\
			& \cite{shen2018faceid} & 2018 & FaceID-GAN & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 2 & 1 &  & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & portrait & portriat & $\bullet$ &  & 128x128 \\
			& \cite{shen2018facefeat} & 2018 & FaceFeat-GAN & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 3 & 4 &  & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & latent variables & portrait & $\bullet$ &  & 128x128 \\
			& \cite{hu2018pose} & 2018 & CAPG-GAN &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 2 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & portrait & portrait & $\bullet$ &  & 128x128 \\
			& \cite{tran2018representation} & 2018 & DR-GAN &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 1 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & pose & 1+ portraits & $\bullet$ &  & 96x96 \\
			& \cite{siarohin2018deformable} & 2018 & Deformable GAN &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 1 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & body image/landm. & body image & $\bullet$ &  & 256x256 \\
			& \cite{balakrishnan2018synthesizing} & 2018 & SHUP &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 3 & 3 & 1 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & body image & body image/pose & $\bullet$ &  & 256x256 \\
			& \cite{ma2018disentangled} & 2018 & DPIG &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 4 & 2 & 1 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} &  & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & body image & body image & $\bullet$ &  & 128x64 \\
			& \cite{neverova2018dense} & 2018 & Dense Pose Tr. &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 25 & 25 & 1 & 2 &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & body image & body image & $\bullet$ &  & 256x256 \\
			& \cite{song2018talking} & 2018 & Song et al. & $\bullet$ & $\circ$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 1 & 3 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & portrait &  & $\bullet$ & 128x128 \\
			& \cite{geng2019warp} & 2019 & wg-GAN & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 2 & 3 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait & portrait & $\bullet$ &  & 256x256 \\
			& \cite{nirkin2019fsgan} & 2019 & FSGAN & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 1 & 1 &  & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait/landmarks & portrait & $\bullet$ &  & 256x256 \\
			& \cite{pumarola2019ganimation} & 2019 & GANimation & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 2 & 1 & 1 & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & portrait/AUs & portrait & $\bullet$ &  & 128x128 \\
			& \cite{tripathy2019icface} & 2019 & ICface & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 2 & 1 & 2 & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait/AUs & portrait & $\bullet$ &  & 128x128 \\
			& \cite{zhang2019faceswapnet} & 2019 & FaceSwapNet & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 4 & 2 & 1 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} &  & $\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & portrait/landmarks & portrait/landmarks & $\bullet$ &  & 256x256 \\
			& \cite{siarohin2019animating} & 2019 & Monkey-Net & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF}or $\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 3 & 3 & 1 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait/body & portrait/body & $\bullet$ &  & 64x64 \\
			& \cite{NIPS2019_8935} & 2019 & First-Order-Model & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}or $\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 3 & 3 & 1 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait/body & portrait/body & $\bullet$ &  & 256x256 \\
			& \cite{otberdout2019dynamic} & 2019 & M\&T GAN & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 1 & 2 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & expression label & portrait &  & $\bullet$ & 64x64 \\
			& \cite{qian2019make} & 2019 & AF-VAE & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 1 & 0 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & portrait/boundaries & portrait & $\bullet$ &  & 256x256 \\
			& \cite{fu2019high} & 2019 & Fu et al. 2019 & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 3 & 2 & 3 & 4 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ &  & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & portrait/label & portrait & $\bullet$ &  & 1024x1024 \\
			& \cite{zhang2019one} & 2019 & FusionNet & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 2 & 3 & 3 &  &  &  & $\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & portriat/landmarks & portrait & $\bullet$ &  & 256x256 \\
			& \cite{cao20193d} & 2019 & AD-GAN &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 2 & 2 & 1 &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  & $\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & pose & portrait & $\bullet$ &  & 128x128 \\
			& \cite{vougioukas2019end} & 2019 & Speech D. Anm. 1 & $\bullet$ & $\circ$ &  & $\circ$ & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 5 & 1 & 2 & 3 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & portrait &  & $\bullet$ & 96x128 \\
			& \cite{vougioukas2019realistic} & 2019 & Speech D. Anm. 2 & $\bullet$ & $\circ$ &  & $\circ$ & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 5 & 1 & 3 & 3 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & portrait &  & $\bullet$ & 96x128 \\
			& \cite{kefalas2019speech} & 2019 & Speech D. Anm. 3 & $\bullet$ & $\circ$ &  & $\circ$ & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 5 & 1 & 3 & 3 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & portrait &  & $\bullet$ & 96x128 \\
			& \cite{zhou2019talking} & 2019 & DAVS & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 3 & 1 & 1 & 4 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ & $\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio/portrait video & portrait & $\circ$ & $\bullet$ & 256x256 \\
			& \cite{chen2019hierarchical} & 2019 & ATVGnet & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 0 & 1 & 5 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & portiat video &  & $\bullet$ & 128x128 \\
			& \cite{jamaludin2019you} & 2019 & Speech2Vid & $\bullet$ &  &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 3 & 1 & 0 & 2 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & audio & portiat video &  & $\bullet$ & 109x109 \\
			& \cite{zablotskaia2019dwnet} & 2019 & DwNet &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 1 & 1 & 3 &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & body video & body image &  & $\bullet$ & 256x256 \\
			& \cite{gu2020flnet} & 2019 & LW-GAN &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 3 & 3 & 1 & 2 &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & body image & body image & $\bullet$ &  & 256x256 \\
			& \cite{de2019conditional} & 2019 & C-DGPose &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 1 & 1 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & body image & body/pose image & $\bullet$ &  & 64x64 \\
			& \cite{zhu2019progressive} & 2019 & PPAT-PIG &  &  & $\bullet$ &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 1 & 2 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & body image & body/pose image & $\bullet$ &  & 256x256 \\
			& \cite{wang2020imaginator} & 2020 & ImaGINator & $\bullet$ & $\bullet$ &  &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 1 & 2 & 0 &  &  &  &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & expression label & portrait &  & $\bullet$ & 64x64 \\
			& \cite{MarioNETte:AAAI2020} & 2020 & MarioNETte & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 2 & 2 & 1 & 3 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait & 1-8 portraits & $\bullet$ &  & 256x256 \\
			\multirow{-41}{*}{\rotatebox[origin=c]{90}{Many-to-Many}} & \cite{gu2020flnet} & 2020 & FLNet & $\bullet$ & $\bullet$ & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & None & None & \cellcolor[HTML]{C0C0C0}$\bullet$ & 1 & 5 & 1 & 1 &  &  &  &  & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & $\bullet$ &  & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & portrait & 16 portraits & $\bullet$ &  & 224x224 \\ \midrule\midrule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}cccccccccccccccccccccccccc@{}}
			\toprule
			&  &  & \multicolumn{2}{c}{Type} & \multicolumn{3}{c}{Modality} & \multicolumn{4}{c}{Content} & \multicolumn{3}{c}{Method} & \multicolumn{8}{c}{Eval. Dataset} & \multicolumn{3}{c}{Performance*} \\ \midrule
			&  &  & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Reenactment} & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Replacement} & \cellcolor[HTML]{DBDBDB}\rotatebox[origin=c]{90}{Image} & \cellcolor[HTML]{DBDBDB}\rotatebox[origin=c]{90}{Video} & \cellcolor[HTML]{DBDBDB}\rotatebox[origin=c]{90}{Audio} & \cellcolor[HTML]{C0C0C0}\rotatebox[origin=c]{90}{Feature} & \cellcolor[HTML]{C0C0C0}\rotatebox[origin=c]{90}{Body Part} & \cellcolor[HTML]{C0C0C0}\rotatebox[origin=c]{90}{Face} & \cellcolor[HTML]{C0C0C0}\rotatebox[origin=c]{90}{Image} & \rotatebox[origin=c]{90}{Model} & \rotatebox[origin=c]{90}{Indicates Affected Area} & \rotatebox[origin=c]{90}{Input Resolution} & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{DeepfakeTIMIT \cite{korshunov2018deepfakes}} & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{DFFD \cite{stehouwer2019detection}} & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{FaceForensics \cite{rossler2018faceforensics}} & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{FaceForensics++ \cite{rossler2019faceforensics++}} & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{FFW \cite{khodabakhsh2018fake}} & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Celeb-DF \cite{li2019celeb}} & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Other Deepfake DB} & \cellcolor[HTML]{EFEFEF}\rotatebox[origin=c]{90}{Custom} & \rotatebox[origin=c]{90}{ACC} & \rotatebox[origin=c]{90}{EER} & \rotatebox[origin=c]{90}{AUC} \\ \midrule\midrule
			& \cite{zhang2017automated} & 2017 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & SVM-RBF &  & 250x250 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 92.9 &  &  \\
			& \cite{agarwal2017swapped} & 2017 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & SVM &  & * & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} &  & 18.2 &  \\
			& \cite{yang2019exposing} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & SVM &  & * & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} &  &  & 0.97 \\
			& \cite{korshunov2018deepfakes} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & SVM &  & 128x128 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  & 3.33 &  \\
			& \cite{durall2019unmasking} & 2019 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & SVM, Kmeans... &  & 1024x1024 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 100 &  &  \\
			& \cite{akhtarcomparative} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & SVM &  & * & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  & 13.33 &  \\
			\multirow{-7}{*}{Classic ML} & \cite{agarwal2019protecting} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & SVM &  & * & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ &  &  & 0.98 \\ \midrule
			& \cite{mo2018fake} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & 256x256 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 99.4 &  &  \\
			& \cite{li2018ictu} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & LSTM-CNN &  & 224x224 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ &  &  & 0.99 \\
			& \cite{nguyen2019capsule} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & Capsule-CNN &  & 128x128 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & 99.3 &  &  \\
			& \cite{bao2018towards} & 2018 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & ED-GAN &  & 128x128 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 92 &  &  \\
			& \cite{do2018forensics} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & 1024x1024 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} &  &  & 0.81 \\
			& \cite{guera2018deepfake} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN-LSTM &  & 299x299 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 97.1 &  &  \\
			& \cite{marra2018detection} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & CNN &  & 256×256 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 94.4 &  &  \\
			& \cite{cozzolino2018forensictransfer} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & CNN AE &  & 256x256 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 90.5 &  &  \\
			& \cite{afchar2018mesonet} & 2018 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & 256x256 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ &  &  & 0.99 \\
			& \cite{sabir2019recurrent} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN-LSTM &  & 224x224 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & 96.9 &  &  \\
			& \cite{nguyen2019multi} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN-DE & $\bullet$ & 256x256 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & 92.8 & 8.18 &  \\
			& \cite{ding2019swapped} & 2019 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & - & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 98.5 &  &  \\
			& \cite{du2019towards} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & CNN AE GAN & $\bullet$ & 256x256 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 99.2 &  &  \\
			& \cite{stehouwer2019detection} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN+Attention & $\bullet$ & 299x299 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  & 3.11 & 0.99 \\
			& \cite{danmohah54:online} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & 128x128 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ &  &  & 0.99 \\
			& \cite{li2019celeb} & 2019 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & * & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  &  & 0.64 \\
			& \cite{fernando2019exploiting} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN+HMN &  & 224x224 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & 99.4 &  &  \\
			& \cite{li2019zooming} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & FCN &  & 256x256 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & 98.1 &  &  \\
			& \cite{xuan2019generalization} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & CNN &  & 128x128 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 94.7 &  &  \\
			& \cite{tu2019deep} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & 224x224 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & 86.4 &  &  \\
			& \cite{tariq2018detecting} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & 1024x1024 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ &  &  & 94 \\
			& \cite{ciftci2019fakecatcher} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & 128x128 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 96 &  &  \\
			& \cite{li2019exposing} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & CNN & $\bullet$ & 224x224 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} &  & 93.2 &  \\
			& \cite{amerini2019deepfake} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & CNN &  & 224x224 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & 81.6 &  &  \\
			& \cite{korshunovspeaker} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & LSTM &  & * & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ &  & 22 &  \\
			& \cite{korshunov2019tampered} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & LSTM-DNN &  & * & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ &  & 16.4 &  \\
			& \cite{chan2019everybody} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & CNN &  & 256x256 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 97 &  &  \\
			\multirow{-29}{*}{Deep Learning} & \cite{yu2019attributing} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & CNN &  & 128x128 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 99.6 & 0.53 &  \\ 
			& \cite{wang2019fakespotter} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & SVM+VGGnet &  & 224x224 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & 85 &  &  \\ 
			& \cite{li2019face} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & CNN & $\bullet$ & 64x64 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF} &  &  & 99.2 \\ 
			
			&\cite{li2020face}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\circ$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0} $\bullet$  &  HRNet-FCN  &  $\bullet$  & 64x64  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   &    & 20.86 &  0.86\\
			&\cite{li2020fighting}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0} $\bullet$  &  PP-CNN  &    &  -  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   &    &    &  0.92\\
			&\cite{nirkin2020deepfake}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0} $\bullet$  &  ED-CNN  &    &  299x299  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   &    &    &  0.99\\
			&\cite{masi2020two}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   &  ED-LSTM  &    &  224x224  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   &    &    &  \\
			&\cite{wang2020cnn}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  &  CNN ResNet  &    &  224x224  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  &  Avrg.  &  Prec.=  &  0.93\\
			&\cite{guo2020fake}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   &  AREN-CNN  &    &  128x128  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & 98.52 &    &  \\
			&\cite{mittal2020emotions}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   &  ED-CNN  &    &  *  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   &    &    &  0.92\\
			&\cite{agarwal2020detecting}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   &  CNN  &    &  128x128  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & 89.6 &    &  \\
			&\cite{amerini2020exploiting}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0} $\bullet$  &  LSTM  &    &  256x256  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & 94.29 &    &  \\
			&\cite{hsu2020deep}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   &  Siamese CNN  &    &  64x64  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  &  TPR=0.91  &    &  \\
			&\cite{rana2020deepfakestack}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   &  Ensemble  &    &  224x224  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & 99.65 &    &  1.00\\
			&\cite{de2020deepfake}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   &  *  &    &  112x112  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & 98.26 &    &  99.73\\
			&\cite{khalid2020oc}  & 2020 &  \cellcolor[HTML]{EFEFEF}$\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   &  OC-VAE  &    &  100x100  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   &  TPR=0.89  &    &  \\
			&\cite{fernandes2020detecting}  & 2020 & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{EFEFEF} $\bullet$  & \cellcolor[HTML]{DBDBDB} $\bullet$  & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{DBDBDB}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0}   & \cellcolor[HTML]{C0C0C0} $\bullet$  & \cellcolor[HTML]{C0C0C0}   &  ABC-ResNet  &    &  224x224  & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF}   & \cellcolor[HTML]{EFEFEF} $\bullet$  &    &  ?  &  \\

			\midrule
			& \cite{koopman2018detection} & 2018 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & \cellcolor[HTML]{C0C0C0} & PRNU &  & 1280x720 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \textit{TPR=1} &\textit{\@ FPR=}  & \textit{0.03} \\
			& \cite{straub2019using} & 2019 & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & Statistics & $\bullet$ & - & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & & &  \\
			
			\multirow{-3}{*}{Statistics \& Steganalysis} & \cite{marra2019gans} & 2019 & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{EFEFEF}$\bullet$ & \cellcolor[HTML]{DBDBDB}$\bullet$ & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{DBDBDB} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0} & \cellcolor[HTML]{C0C0C0}$\bullet$ & PRNU &  & * & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF} & \cellcolor[HTML]{EFEFEF}$\bullet$ & 90.3 &  &  \\ \bottomrule\bottomrule 
			\multicolumn{26}{l}{*Only the best reported performance, averaged over the test datasets, is displayed to capture the `best-case' scenario.}
	\end{tabular}
